Universal computation is intrinsic to language model decoding

Language models now provide an interface to express and often solve general problems in natural language, yet their ultimate computational capabilities remain a major topic of scientific debate. Unlike a formal computer, a language model is trained to autoregressively predict successive elements in human-generated text. We prove that chaining a language model's autoregressive output is sufficient to perform universal computation. That is, a language model can simulate the execution of any algorithm on any input. The challenge of eliciting desired computational behaviour can thus be reframed in terms of programmability: the ease of finding a suitable prompt. Strikingly, we demonstrate that even randomly initialized language models are capable of universal computation before training. This implies that training does not give rise to computational expressiveness -- rather, it improves programmability, enabling a natural language interface for accessing these intrinsic capabilities.

==> figures/fig2.tex <==

\begin{tikzpicture}[scale=1.14]

\filldraw[rounded corners, line width = 2, color=black, fill=bgfig_light]
      (-175pt,50pt) rectangle +(360pt,32pt);

\fill[white]
      (-53pt,54pt) rectangle +(15pt,15pt);
\node[anchor=west] at (-180pt,90pt) {
  \scalebox{1.15}{\barlow Standard}
};
\draw[fill=white, draw=none]
      (-151pt,54pt) rectangle +(98pt,15pt);
\draw[memory, line width = 1.25]
      (-151pt,54pt) rectangle +(98pt,15pt);
\node[anchor=west] at (-170pt,60pt) {
  \scalebox{1.5}{$s_1\, s_{2}\, \cdots\, s_{N}\,\, s_{N+1} $}
};


\draw[solid, line width =2, color=black] (-26pt, 50pt) -- (-26pt, 82pt);


\draw[->, line width =1.5, color=processor] (-145pt, 66pt) -- (-145pt, 77pt) -- (-45pt, 77pt) -- (-45pt, 70pt);
\draw[line width=1.5, color=processor] (-104pt, 66pt) -- (-104pt, 77pt);
\draw[line width=1.5, color=processor] (-81pt, 66pt) -- (-81pt, 77pt);
\draw[dotted, line width = 1.5, color=memory]
      (-53pt,54pt) rectangle +(15pt,15pt);
\fill[bgfig_light, opacity=0.8]
      (-167pt,55pt) rectangle +(13pt,13pt);
\draw[bgfig1, line width = 1]
      (-167pt,55pt) rectangle +(13.5pt,13.5pt);

\fill[color=white]
      (148pt,54pt) rectangle +(15pt,15pt);
\draw[fill=white, draw=none]
      (16pt,54pt) rectangle +(134pt,15pt);
\draw[memory, line width = 1.25]
      (15pt,54pt) rectangle +(134pt,15pt);
\node[anchor=west] at (-20pt,60pt) {
  \scalebox{1.5}{$s_1\, s_{2}\, s_{3}\, \cdots\, s_{N}\,\, s_{N+1}s_{N+2} $}
};


\draw[->, line width=1.5, color=processor] (20pt, 66pt) -- (20pt, 77pt) -- (156.5pt, 77pt) -- (156.5pt, 70pt);
\draw[line width=1.5, color=processor] (62pt, 66pt) -- (62pt, 77pt);
\draw[line width=1.5, color=processor] (86pt, 66pt) -- (86pt, 77pt);
\draw[line width=1.5, color=processor] (119pt, 66pt) -- (119pt, 77pt);

\draw[dotted, line width = 1.5, color=memory]
      (149pt,54pt) rectangle +(15pt,15pt);

\fill[bgfig_light, opacity=0.8]
      (-18pt,55pt) rectangle +(13.5pt,13.5pt);
\draw[line width = 1, color=bgfig1]
      (-18pt,55pt) rectangle +(13.5pt,13.5pt);

\fill[bgfig_light, opacity=0.8]
      (0pt,55pt) rectangle +(13.5pt,13.5pt);
\draw[line width = 1, color=bgfig1]
      (0pt,55pt) rectangle +(13.5pt,13.5pt);


\begin{scope}[yshift=-0.3cm]
\node[anchor=west] at (-180pt,45pt) {
  \scalebox{1.15}{\barlow Generalized / Extended}
};

\node[anchor=west] at (-28pt,45pt) {
  \scalebox{1.15}{\barlow Extended}
};


\draw[rounded corners, line width = 2, color=black, fill=bgfig_light]
      (-175pt,5pt) rectangle +(360pt,32pt);

\fill[white]
      (-53pt,9pt) rectangle +(15pt,15pt);
\draw[fill=white, draw=none]
      (-168pt,9pt) rectangle +(78pt,15pt);
\node[anchor=west] at (-170pt,15pt) {
  \scalebox{1.5}{$s_1\, s_{2}\, \cdots\, s_{N}\,\, s_{N+1} $}
};
\fill[bgfig_light, opacity=0.8]
      (-90pt,9pt) rectangle +(36pt,15pt);
\draw[memory, line width = 1.25]
      (-168pt,9pt) rectangle +(115pt,15pt);


\draw[solid, line width =2, color=black] (-26pt, 5pt) -- (-26pt, 37pt);

\draw[->, line width=1.5, color=processor] (-162pt, 21pt) -- (-162pt, 32pt) -- (-45pt, 32pt) -- (-45pt, 25pt);
\draw[line width=1.5, color=processor] (-105pt, 21pt) -- (-105pt, 32pt);
\draw[line width=1.5, color=processor] (-145pt, 21pt) -- (-145pt, 32pt);
\draw[dotted, line width = 1.5, color=memory]
      (-53pt,9pt) rectangle +(15pt,15pt);

\fill[white]
      (0pt,9pt) rectangle +(113pt,15pt);
\node[anchor=west] at (-20pt,15pt) {
  \scalebox{1.5}{$s_1\, s_{2}\,s_{3}\, \cdots\, s_{N}\,\, s_{N+1}s_{N+2} $}
};

\fill[white]
      (149pt,9pt) rectangle +(30pt,15pt);
\draw[dotted, line width=1.5, color=memory] (165pt, 9pt) -- (165pt, 24pt);
\draw[dotted, line width = 1.5, color=memory]
      (149pt,9pt) rectangle +(30pt,15pt);
\fill[bgfig_light, opacity=0.8]
      (115pt,9pt) rectangle +(33pt,15pt);
\draw[memory, line width = 1.25]
      (-1pt,9pt) rectangle +(150pt,15pt);

\draw[->, line width=1.5, color=processor] (5pt, 21pt) -- (5pt, 32pt) -- (171.5pt, 32pt) -- (171.5pt, 25pt);

\draw[line width=1.5, color=processor] (22pt, 21pt) -- (22pt, 32pt);
\draw[line width=1.5, color=processor] (62pt, 21pt) -- (62pt, 32pt);
\draw[line width=1.5, color=processor] (86pt, 21pt) -- (86pt, 32pt);

\draw[<-, line width=1.5, color=processor] (157.5pt, 25pt) -- (157.5pt, 32pt);

\fill[bgfig_light, opacity=0.8]
      (-18pt,9pt) rectangle +(13.5pt,13.5pt);
\draw[line width = 1, color=bgfig1]
      (-18pt,9pt) rectangle +(13.5pt,13.5pt);
      \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "../main.tex"
%%% TeX-command-extra-options: "-shell-escape"
%%% TeX-engine: xetex
%%% End:

